Peer Effects and Stability in Matching Markets

Many-to-one matching markets exist in numerous different forms, such as college admissions, matching medical interns to hospitals for residencies, assigning housing to college students, and the classic firms and workers market. In all these markets, externalities such as complementarities and peer effects severely complicate the preference ordering of each agent. Further, research has shown that externalities lead to serious problems for market stability and for developing efficient algorithms to find stable matchings. In this paper we make the observation that peer effects are often the result of underlying social connections, and we explore a formulation of the many-to-one matching market where peer effects are derived from an underlying social network. The key feature of our model is that it captures peer effects and complementarities using utility functions, rather than traditional preference ordering. With this model and considering a weaker notion of stability, namely two-sided exchange stability, we prove that stable matchings always exist and characterize the set of stable matchings in terms of social welfare. We also give distributed algorithms that are guaranteed to converge to a two-sided exchange stable matching. To assess the competitive ratio of these algorithms and to more generally characterize the efficiency of matching markets with externalities, we provide general bounds on how far the welfare of the worst-case stable matching can be from the welfare of the optimal matching, and find that the structure of the social network (e.g. how well clustered the network is) plays a large role.

==> alphaFig.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alphaFig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{154.65162354pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77825499)%
    \put(0,0){\includegraphics[width=\unitlength]{alphaFig.pdf}}%
    \put(0.62646539,0.24854136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.83034632,0.34148779){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_0$}}}%
    \put(0.14518051,0.46849167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=1$}}}%
    \put(0.02834051,0.57178425){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.12116827,0.72260553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{house $h$}}}%
    \put(0.13931515,0.24357177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0$}}}%
    \put(0.032821,0.33651852){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.12334838,0.02655332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha\leq-1$}}}%
    \put(0.01685414,0.11950006){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_{-1}$}}}%
    \put(0.63233078,0.47346095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=1$}}}%
    \put(0.8258658,0.57675353){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.6083185,0.72757481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{house $g$}}}%
    \put(0.61049869,0.03152227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha\leq-1$}}}%
    \put(0.8247253,0.12446934){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$T_{-1}$}}}%
  \end{picture}%
\endgroup


==> tight3h.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tight3h.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{235.27138672pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64587641)%
    \put(0,0){\includegraphics[width=\unitlength]{tight3h.pdf}}%
    \put(0.3951802,0.4348843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
    \put(0.20102554,0.61256267){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_i=0$}}}%
    \put(0.87798554,0.61256267){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_g=0$}}}%
    \put(0.53099125,0.61256267){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_h=k+1$}}}%
    \put(0.05075807,0.48698773){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_i=0$}}}%
    \put(0.05075807,0.08216414){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_g=0$}}}%
    \put(0.01107878,0.27493728){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_h=k+1$}}}%
    \put(0.39459115,0.21046262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
    \put(0.39459115,0.01324357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
    \put(0.6870194,0.46208693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
    \put(0.6870194,0.22406393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
    \put(0.6870194,0.01324357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$ edges}}}%
  \end{picture}%
\endgroup


==> weightEx.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weightEx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{207.67851563pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.37157365)%
    \put(0,0){\includegraphics[width=\unitlength]{weightEx.pdf}}%
    \put(0.81059044,0.28600642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.63986865,0.16910821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.9205569,0.16910821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.01255075,0.23542822){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_h=0$}}}%
    \put(0.01255075,0.1262347){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$D_g=0$}}}%
    \put(0.616756,0.33289873){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_h=0$}}}%
    \put(0.86177429,0.33289873){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$D_g=0$}}}%
    \put(0.32170646,0.28667367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.16639315,0.16207125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.44708129,0.16207125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00485306,0.01189007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) optimal matching}}}%
    \put(0.60826903,0.01189007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) stable matching}}}%
  \end{picture}%
\endgroup

